The emergence of visual semantics through communication games

The emergence of communication systems between agents which learn to play referential signalling games with realistic images has attracted a lot of attention recently. The majority of work has focused on using fixed, pretrained image feature extraction networks which potentially bias the information the agents learn to communicate. In this work, we consider a signalling game setting in which a `sender' agent must communicate the information about an image to a `receiver' who must select the correct image from many distractors. We investigate the effect of the feature extractor's weights and of the task being solved on the visual semantics learned by the models. We first demonstrate to what extent the use of pretrained feature extraction networks inductively bias the visual semantics conveyed by emergent communication channel and quantify the visual semantics that are induced. We then go on to explore ways in which inductive biases can be introduced to encourage the emergence of semantically meaningful communication without the need for any form of supervised pretraining of the visual feature extractor. We impose various augmentations to the input images and additional tasks in the game with the aim to induce visual representations which capture conceptual properties of images. Through our experiments, we demonstrate that communication systems which capture visual semantics can be learned in a completely self-supervised manner by playing the right types of game. Our work bridges a gap between emergent communication research and self-supervised feature learning.

==> model-orig.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Rectangle [id:dp047937671636080315] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,80.2) -- (245,80.2) -- (245,120.2) -- (235,120.2) -- cycle ;
%Shape: Rectangle [id:dp5065635721092933] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,80.2) -- (295,80.2) -- (295,120.2) -- (285,120.2) -- cycle ;
%Shape: Rectangle [id:dp6510643084661036] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,80.2) -- (345,80.2) -- (345,120.2) -- (335,120.2) -- cycle ;
%Shape: Rectangle [id:dp5217874121144922] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,80.2) -- (395,80.2) -- (395,120.2) -- (385,120.2) -- cycle ;
%Shape: Rectangle [id:dp0592658032150114] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (435,80.2) -- (445,80.2) -- (445,120.2) -- (435,120.2) -- cycle ;
%Shape: Rectangle [id:dp7992522747750251] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235,230.2) -- (245,230.2) -- (245,270.2) -- (235,270.2) -- cycle ;
%Shape: Rectangle [id:dp014632675898352931] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,230.2) -- (295,230.2) -- (295,270.2) -- (285,270.2) -- cycle ;
%Shape: Rectangle [id:dp9211786132147152] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,230.2) -- (345,230.2) -- (345,270.2) -- (335,270.2) -- cycle ;
%Shape: Rectangle [id:dp49165732728118716] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,230.2) -- (395,230.2) -- (395,270.2) -- (385,270.2) -- cycle ;
%Shape: Rectangle [id:dp5182365233474338] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (435,230.2) -- (445,230.2) -- (445,270.2) -- (435,270.2) -- cycle ;
%Shape: Rectangle [id:dp26764493526594846] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,230.2) -- (195,230.2) -- (195,270.2) -- (185,270.2) -- cycle ;
%Shape: Rectangle [id:dp617302198114965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235,140) -- (245,140) -- (245,150) -- (235,150) -- cycle ;
%Shape: Rectangle [id:dp07186998587808935] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,140) -- (345,140) -- (345,150) -- (335,150) -- cycle ;
%Shape: Rectangle [id:dp589447034842384] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285,140) -- (295,140) -- (295,150) -- (285,150) -- cycle ;
%Shape: Rectangle [id:dp21595389024935918] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,140.2) -- (395,140.2) -- (395,150.2) -- (385,150.2) -- cycle ;
%Shape: Rectangle [id:dp0802795080857045] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,140) -- (445,140) -- (445,150) -- (435,150) -- cycle ;
%Shape: Rectangle [id:dp8232915052139519] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,175) -- (245,175) -- (245,185) -- (235,185) -- cycle ;
%Shape: Rectangle [id:dp16034237925020733] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,175) -- (345,175) -- (345,185) -- (335,185) -- cycle ;
%Shape: Rectangle [id:dp30877673380837534] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (285,175) -- (295,175) -- (295,185) -- (285,185) -- cycle ;
%Shape: Rectangle [id:dp4068155165804904] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (385,175) -- (395,175) -- (395,185) -- (385,185) -- cycle ;
%Shape: Rectangle [id:dp5507673779424204] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (435,175) -- (445,175) -- (445,185) -- (435,185) -- cycle ;
%Shape: Rectangle [id:dp3639162773569877] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235,290.2) -- (245,290.2) -- (245,300.2) -- (235,300.2) -- cycle ;
%Shape: Rectangle [id:dp557317243000601] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (335,290.2) -- (345,290.2) -- (345,300.2) -- (335,300.2) -- cycle ;
%Shape: Rectangle [id:dp18867874640873628] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,290.2) -- (295,290.2) -- (295,300.2) -- (285,300.2) -- cycle ;
%Shape: Rectangle [id:dp5219403278372264] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (385,290.2) -- (395,290.2) -- (395,300.2) -- (385,300.2) -- cycle ;
%Shape: Rectangle [id:dp13430408666216642] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,290.2) -- (445,290.2) -- (445,300.2) -- (435,300.2) -- cycle ;
%Straight Lines [id:da5932739256293282] 
\draw    (195,250.2) -- (233,250.2) ;
\draw [shift={(235,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da06455409369010945] 
\draw    (245,250.2) -- (283,250.2) ;
\draw [shift={(285,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7219957398344385] 
\draw    (295,250.2) -- (333,250.2) ;
\draw [shift={(335,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da43994896820081186] 
\draw    (345,250.2) -- (383,250.2) ;
\draw [shift={(385,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da44487946410609513] 
\draw    (395,250.2) -- (433,250.2) ;
\draw [shift={(435,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da48812303680334335] 
\draw    (240,290.2) -- (240,272.2) ;
\draw [shift={(240,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da29440027821819326] 
\draw    (290,290.2) -- (290,272.2) ;
\draw [shift={(290,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5047232820516745] 
\draw    (340,290.2) -- (340,272.2) ;
\draw [shift={(340,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9217561800792564] 
\draw    (390,290.2) -- (390,272.2) ;
\draw [shift={(390,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5732345004570589] 
\draw    (440,290.2) -- (440,272.2) ;
\draw [shift={(440,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da53216217109383] 
\draw    (240,175) -- (240,152) ;
\draw [shift={(240,150)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8976174404653392] 
\draw    (240,140.2) -- (240,122.2) ;
\draw [shift={(240,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da715232656071301] 
\draw    (290,175) -- (290,152.2) ;
\draw [shift={(290,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9499056062493815] 
\draw    (290,140.2) -- (290,122.2) ;
\draw [shift={(290,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4170655626870391] 
\draw    (340,175) -- (340,152.2) ;
\draw [shift={(340,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da10349432320464413] 
\draw    (340,140.2) -- (340,122.2) ;
\draw [shift={(340,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da019316792347473744] 
\draw    (390,175) -- (390,152.2) ;
\draw [shift={(390,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5307347180106695] 
\draw    (390,140) -- (390,122) ;
\draw [shift={(390,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da259343024354849] 
\draw    (440,175) -- (440,152.2) ;
\draw [shift={(440,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8912156912727136] 
\draw    (440,140.2) -- (440,122.2) ;
\draw [shift={(440,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4221172691884344] 
\draw    (245,100.2) -- (283,100.2) ;
\draw [shift={(285,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da35786348178728045] 
\draw    (295,100.2) -- (333,100.2) ;
\draw [shift={(335,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15828333576421816] 
\draw    (345,100.2) -- (383,100.2) ;
\draw [shift={(385,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3286319932944599] 
\draw    (395,100.2) -- (433,100.2) ;
\draw [shift={(435,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9724267446103516] 
\draw    (240,230.2) -- (240,190) ;
\draw [shift={(240,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da1815483054750766] 
\draw    (290,230.2) -- (290,190) ;
\draw [shift={(290,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da6492306358383702] 
\draw    (340,230.2) -- (340,190) ;
\draw [shift={(340,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da9814210106657848] 
\draw    (390,230.2) -- (390,190) ;
\draw [shift={(390,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da803960259370653] 
\draw    (440,230.2) -- (440,190) ;
\draw [shift={(440,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Flowchart: Manual Operation [id:dp18158503449085273] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,144.38) -- (590,135) -- (590,185) -- (560,175.63) -- cycle ;
%Flowchart: Manual Operation [id:dp5360532561106421] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,84.38) -- (590,75) -- (590,125) -- (560,115.63) -- cycle ;
%Flowchart: Manual Operation [id:dp8939253642889028] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,24.38) -- (590,15) -- (590,65) -- (560,55.63) -- cycle ;
%Flowchart: Manual Operation [id:dp16207172533550307] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110.06,265.81) -- (80,275) -- (80.3,225) -- (110.25,234.56) -- cycle ;
%Shape: Rectangle [id:dp3366695110332466] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (135,270.06) -- (125,270) -- (125.24,230) -- (135.24,230.06) -- cycle ;
%Straight Lines [id:da3710002004001587] 
\draw    (160,250) -- (183,250) ;
\draw [shift={(185,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6055871303293606] 
\draw    (110,249.8) -- (123,249.97) ;
\draw [shift={(125,250)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9666420272998885] 
\draw    (55,249.8) -- (78,249.8) ;
\draw [shift={(80,249.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3609128733470398] 
\draw    (605,40) -- (592,40) ;
\draw [shift={(590,40)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9602440739620383] 
\draw    (605,100) -- (592,100) ;
\draw [shift={(590,100)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40300913500921476] 
\draw    (605,160) -- (592,160) ;
\draw [shift={(590,160)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da04548317080652242] 
\draw    (560,160) -- (547,160) ;
\draw [shift={(545,160)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da29875700106160963] 
\draw    (560,100) -- (547,100) ;
\draw [shift={(545,100)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da37536468051409433] 
\draw    (560,40) -- (547,40) ;
\draw [shift={(545,40)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp009001411304518703] 
\draw   (545,40) .. controls (545,37.24) and (542.76,35) .. (540,35) .. controls (537.24,35) and (535,37.24) .. (535,40) .. controls (535,42.76) and (537.24,45) .. (540,45) .. controls (542.76,45) and (545,42.76) .. (545,40) -- cycle ;
%Shape: Circle [id:dp8025414183464545] 
\draw   (545,100) .. controls (545,97.24) and (542.76,95) .. (540,95) .. controls (537.24,95) and (535,97.24) .. (535,100) .. controls (535,102.76) and (537.24,105) .. (540,105) .. controls (542.76,105) and (545,102.76) .. (545,100) -- cycle ;
%Shape: Circle [id:dp7442495986243576] 
\draw   (545,160) .. controls (545,157.24) and (542.76,155) .. (540,155) .. controls (537.24,155) and (535,157.24) .. (535,160) .. controls (535,162.76) and (537.24,165) .. (540,165) .. controls (542.76,165) and (545,162.76) .. (545,160) -- cycle ;
%Curve Lines [id:da6423332622875322] 
\draw    (499.88,100.03) .. controls (528.44,100.03) and (499.88,42.43) .. (533.42,40.07) ;
\draw [shift={(535,40)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da7303118741492726] 
\draw    (499.88,100.03) .. controls (528.44,100.03) and (499.88,158.86) .. (533.42,159.99) ;
\draw [shift={(535,160)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da10989832498374075] 
\draw    (499.88,100.03) -- (533,100) ;
\draw [shift={(535,100)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp6112922056074307] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (0,165) -- (450,165) -- (450,335) -- (0,335) -- cycle ;
%Straight Lines [id:da6868285828448821] 
\draw    (445,100) -- (463,100) ;
\draw [shift={(465,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp16788170272941716] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.76,270.06) -- (149.76,270) -- (150,230) -- (160,230.06) -- cycle ;
%Straight Lines [id:da5281163918010228] 
\draw    (135.15,250.37) -- (148,250.05) ;
\draw [shift={(150,250)}, rotate = 538.5799999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp18684504023002002] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (175,10) -- (660,10) -- (660,205) -- (175,205) -- cycle ;
%Image [id:dp06842157057734388] 
\draw (35.15,249.85) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp4120261120891594] 
\draw (629.85,160.15) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp5944420903219944] 
\draw (630,40) node  {\includegraphics[width=37.5pt,height=37.5pt]{horse5.png}};
%Image [id:dp27455499166532515] 
\draw (630,100) node  {\includegraphics[width=37.5pt,height=37.5pt]{ship1.png}};
%Straight Lines [id:da7071120892947695] 
\draw    (240,320) -- (240,302) ;
\draw [shift={(240,300)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da3166116446927084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245,180) .. controls (250.01,180.25) and (260.41,179.45) .. (260,245) .. controls (259.6,309.56) and (289.74,341.24) .. (290.01,302.04) ;
\draw [shift={(290,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da23186178998551776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,180) .. controls (300.01,180.25) and (310.41,179.45) .. (310,245) .. controls (309.6,309.56) and (339.74,341.24) .. (340.01,302.04) ;
\draw [shift={(340,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da07784246562522934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (345,180) .. controls (350.01,180.25) and (360.41,179.45) .. (360,245) .. controls (359.6,309.56) and (389.74,341.24) .. (390.01,302.04) ;
\draw [shift={(390,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da46243466060506067] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395,180) .. controls (400.01,180.25) and (410.41,179.45) .. (410,245) .. controls (409.6,309.56) and (439.74,341.24) .. (440.01,302.04) ;
\draw [shift={(440,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp2500898350294596] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (474.76,120.06) -- (464.76,120) -- (465,80) -- (475,80.06) -- cycle ;
%Straight Lines [id:da7180400848603097] 
\draw    (475,100) -- (493,100) ;
\draw [shift={(495,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp3192915442850023] 
\draw  [fill={rgb, 255:red, 82; green, 2; blue, 208 }  ,fill opacity=1 ] (494.88,80.03) -- (504.88,80.03) -- (504.88,120.03) -- (494.88,120.03) -- cycle ;

% Text Node
\draw (224,77.7) node  [align=left] {$\displaystyle h^{r}_{1}$};
% Text Node
\draw (274,77.5) node  [align=left] {$\displaystyle h^{r}_{2}$};
% Text Node
\draw (324,77.7) node  [align=left] {$\displaystyle h^{r}_{3}$};
% Text Node
\draw (374,77.7) node  [align=left] {$\displaystyle h^{r}_{4}$};
% Text Node
\draw (424,77.7) node  [align=left] {$\displaystyle h^{r}_{5}$};
% Text Node
\draw (224,227.5) node  [align=left] {$\displaystyle h^{s}_{1}$};
% Text Node
\draw (274,227.5) node  [align=left] {$\displaystyle h^{s}_{2}$};
% Text Node
\draw (322,227.5) node  [align=left] {$\displaystyle h^{s}_{3}$};
% Text Node
\draw (372,227.5) node  [align=left] {$\displaystyle h^{s}_{4}$};
% Text Node
\draw (422,227.5) node  [align=left] {$\displaystyle h^{s}_{5}$};
% Text Node
\draw (176,227.7) node  [align=left] {$\displaystyle h^{s}_{0}$};
% Text Node
\draw (224,177) node  [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (274,177) node  [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (324,177) node  [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (374,177) node  [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (424,177.2) node  [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (26,174) node  [align=left] {Sender};
% Text Node
\draw (208.5,21) node  [align=left] {Receiver};
% Text Node
\draw (141.5,284.5) node [rotate=-270] [align=left] {{\scriptsize BatchNorm}};
% Text Node
\draw (116,281.5) node [scale=0.7,rotate=-270] [align=left] {Projection};
% Text Node
\draw (456,64.5) node [scale=0.7,rotate=-270] [align=left] {BatchNorm};
% Text Node
\draw (89,248) node [scale=0.7,rotate=-270] [align=left] {VGG16 };
% Text Node
\draw (101,249) node [scale=0.7,rotate=-270] [align=left] {relu 7};
% Text Node
\draw (581,162) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,161) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,102) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,101) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,42) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,41) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (205,306) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (240.5,326) node [scale=0.7] [align=left] {SoS};
% Text Node
\draw (205,154) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (221.5,199) node [scale=0.7] [align=left] {ST-GS};
% Text Node
\draw (484,66.5) node [scale=0.7,rotate=-270] [align=left] {Projection};


\end{tikzpicture}



==> model-rot-sender.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp2990102139159513] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,155.2) -- (245,155.2) -- (245,195.2) -- (235,195.2) -- cycle ;
%Shape: Rectangle [id:dp8784771675534407] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,155.2) -- (295,155.2) -- (295,195.2) -- (285,195.2) -- cycle ;
%Shape: Rectangle [id:dp11751835806588318] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,155.2) -- (345,155.2) -- (345,195.2) -- (335,195.2) -- cycle ;
%Shape: Rectangle [id:dp5110140830291819] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,155.2) -- (395,155.2) -- (395,195.2) -- (385,195.2) -- cycle ;
%Shape: Rectangle [id:dp8336305242746987] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (435,155.2) -- (445,155.2) -- (445,195.2) -- (435,195.2) -- cycle ;
%Shape: Rectangle [id:dp4962642966607703] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235,305.2) -- (245,305.2) -- (245,345.2) -- (235,345.2) -- cycle ;
%Shape: Rectangle [id:dp351100809926032] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,305.2) -- (295,305.2) -- (295,345.2) -- (285,345.2) -- cycle ;
%Shape: Rectangle [id:dp02453276479923272] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,305.2) -- (345,305.2) -- (345,345.2) -- (335,345.2) -- cycle ;
%Shape: Rectangle [id:dp18135675144546226] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,305.2) -- (395,305.2) -- (395,345.2) -- (385,345.2) -- cycle ;
%Shape: Rectangle [id:dp9085096667905425] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (435,305.2) -- (445,305.2) -- (445,345.2) -- (435,345.2) -- cycle ;
%Shape: Rectangle [id:dp46627372731091776] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,305.2) -- (195,305.2) -- (195,345.2) -- (185,345.2) -- cycle ;
%Shape: Rectangle [id:dp6011323267929616] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235,215) -- (245,215) -- (245,225) -- (235,225) -- cycle ;
%Shape: Rectangle [id:dp3631501371372986] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,215) -- (345,215) -- (345,225) -- (335,225) -- cycle ;
%Shape: Rectangle [id:dp37347060104166074] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285,215) -- (295,215) -- (295,225) -- (285,225) -- cycle ;
%Shape: Rectangle [id:dp15668986272908303] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,215.2) -- (395,215.2) -- (395,225.2) -- (385,225.2) -- cycle ;
%Shape: Rectangle [id:dp9546093964256938] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,215) -- (445,215) -- (445,225) -- (435,225) -- cycle ;
%Shape: Rectangle [id:dp6440027515701122] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,250) -- (245,250) -- (245,260) -- (235,260) -- cycle ;
%Shape: Rectangle [id:dp9765020857760711] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,250) -- (345,250) -- (345,260) -- (335,260) -- cycle ;
%Shape: Rectangle [id:dp6847537038373258] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (285,250) -- (295,250) -- (295,260) -- (285,260) -- cycle ;
%Shape: Rectangle [id:dp6254432051412727] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (385,250) -- (395,250) -- (395,260) -- (385,260) -- cycle ;
%Shape: Rectangle [id:dp28896388671746975] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (435,250) -- (445,250) -- (445,260) -- (435,260) -- cycle ;
%Shape: Rectangle [id:dp2901739846228756] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235,365.2) -- (245,365.2) -- (245,375.2) -- (235,375.2) -- cycle ;
%Shape: Rectangle [id:dp8060114453218804] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (335,365.2) -- (345,365.2) -- (345,375.2) -- (335,375.2) -- cycle ;
%Shape: Rectangle [id:dp31679742893495677] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,365.2) -- (295,365.2) -- (295,375.2) -- (285,375.2) -- cycle ;
%Shape: Rectangle [id:dp6003994298629624] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (385,365.2) -- (395,365.2) -- (395,375.2) -- (385,375.2) -- cycle ;
%Shape: Rectangle [id:dp019292076660878732] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,365.2) -- (445,365.2) -- (445,375.2) -- (435,375.2) -- cycle ;
%Straight Lines [id:da8460185543636454] 
\draw    (195,325.2) -- (233,325.2) ;
\draw [shift={(235,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8340795876607023] 
\draw    (245,325.2) -- (283,325.2) ;
\draw [shift={(285,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da01318748080001153] 
\draw    (295,325.2) -- (333,325.2) ;
\draw [shift={(335,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5338983303988957] 
\draw    (345,325.2) -- (383,325.2) ;
\draw [shift={(385,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9598890254070799] 
\draw    (395,325.2) -- (433,325.2) ;
\draw [shift={(435,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8053105047556711] 
\draw    (240,365.2) -- (240,347.2) ;
\draw [shift={(240,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6073538607686498] 
\draw    (290,365.2) -- (290,347.2) ;
\draw [shift={(290,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7269219133762375] 
\draw    (340,365.2) -- (340,347.2) ;
\draw [shift={(340,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3739045253711666] 
\draw    (390,365.2) -- (390,347.2) ;
\draw [shift={(390,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6326771747088481] 
\draw    (440,365.2) -- (440,347.2) ;
\draw [shift={(440,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7550754427915821] 
\draw    (240,250) -- (240,227) ;
\draw [shift={(240,225)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da810548383269696] 
\draw    (240,215.2) -- (240,197.2) ;
\draw [shift={(240,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5748135260636472] 
\draw    (290,250) -- (290,227.2) ;
\draw [shift={(290,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4933542699121286] 
\draw    (290,215.2) -- (290,197.2) ;
\draw [shift={(290,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da574033058980986] 
\draw    (340,250) -- (340,227.2) ;
\draw [shift={(340,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40655794814262236] 
\draw    (340,215.2) -- (340,197.2) ;
\draw [shift={(340,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3550375711507877] 
\draw    (390,250) -- (390,227.2) ;
\draw [shift={(390,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40454484083266984] 
\draw    (390,215) -- (390,197) ;
\draw [shift={(390,195)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15757045692999683] 
\draw    (440,250) -- (440,227.2) ;
\draw [shift={(440,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da440695876559432] 
\draw    (440,215.2) -- (440,197.2) ;
\draw [shift={(440,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5803361900921704] 
\draw    (245,175.2) -- (283,175.2) ;
\draw [shift={(285,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4030513421969921] 
\draw    (295,175.2) -- (333,175.2) ;
\draw [shift={(335,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da42554182247229266] 
\draw    (345,175.2) -- (383,175.2) ;
\draw [shift={(385,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6818428411432212] 
\draw    (395,175.2) -- (433,175.2) ;
\draw [shift={(435,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7554494867186758] 
\draw    (240,305.2) -- (240,265) ;
\draw [shift={(240,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da8051297860745438] 
\draw    (290,305.2) -- (290,265) ;
\draw [shift={(290,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da9067183857475836] 
\draw    (340,305.2) -- (340,265) ;
\draw [shift={(340,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da14177597111404827] 
\draw    (390,305.2) -- (390,265) ;
\draw [shift={(390,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da8699775338311366] 
\draw    (440,305.2) -- (440,265) ;
\draw [shift={(440,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Curve Lines [id:da027202656987267093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245,255) .. controls (250.01,255.25) and (260.41,254.45) .. (260,320) .. controls (259.6,384.56) and (289.74,416.24) .. (290.01,377.04) ;
\draw [shift={(290,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp9480879498998894] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110.06,340.81) -- (80,350) -- (80.3,300) -- (110.25,309.56) -- cycle ;
%Shape: Rectangle [id:dp55444069879049] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (135,345.06) -- (125,345) -- (125.24,305) -- (135.24,305.06) -- cycle ;
%Straight Lines [id:da023195017403435325] 
\draw    (160,325) -- (183,325) ;
\draw [shift={(185,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3640080622227335] 
\draw    (110,324.8) -- (123,324.97) ;
\draw [shift={(125,325)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9694174603040991] 
\draw    (55,324.8) -- (78,324.8) ;
\draw [shift={(80,324.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp37158497488699105] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (0,240) -- (450,240) -- (450,410) -- (0,410) -- cycle ;
%Shape: Rectangle [id:dp8414177271165663] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.76,345.06) -- (149.76,345) -- (150,305) -- (160,305.06) -- cycle ;
%Straight Lines [id:da6455282380830417] 
\draw    (135.15,325.37) -- (148,325.05) ;
\draw [shift={(150,325)}, rotate = 538.5799999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp4069916382636678] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (175,85) -- (660,85) -- (660,280) -- (175,280) -- cycle ;
%Image [id:dp7681395321021224] 
\draw (35.15,324.85) node [rotate=-270] {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Straight Lines [id:da14896127984865282] 
\draw    (240,395) -- (240,377) ;
\draw [shift={(240,375)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp44022383265143505] 
\draw  [fill={rgb, 255:red, 248; green, 193; blue, 28 }  ,fill opacity=1 ] (140,281.5) -- (125,289) -- (125,249) -- (140,256.5) -- cycle ;
%Curve Lines [id:da5124282022015486] 
\draw    (110,324.8) .. controls (135.12,297.42) and (89.89,270.81) .. (123.41,269.06) ;
\draw [shift={(125,269)}, rotate = 538.4300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da979793122680816] 
\draw    (140,268.39) -- (158,268.39) ;
\draw [shift={(160,268.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp4109130775703994] 
\draw   (170,268.39) .. controls (170,265.63) and (167.76,263.39) .. (165,263.39) .. controls (162.24,263.39) and (160,265.63) .. (160,268.39) .. controls (160,271.15) and (162.24,273.39) .. (165,273.39) .. controls (167.76,273.39) and (170,271.15) .. (170,268.39) -- cycle ;
%Curve Lines [id:da9459923233179771] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,100) .. controls (75,88) and (76.5,172) .. (75,230) .. controls (73.52,287.13) and (37.6,261.79) .. (35.09,298.29) ;
\draw [shift={(35,300)}, rotate = 272.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da3371187008420946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,100) .. controls (75,88.12) and (163.7,202.67) .. (164.99,261.62) ;
\draw [shift={(165,263.39)}, rotate = 270.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da534752150197891] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,255) .. controls (300.01,255.25) and (310.41,254.45) .. (310,320) .. controls (309.6,384.56) and (339.74,416.24) .. (340.01,377.04) ;
\draw [shift={(340,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da20471705420640562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (345,255) .. controls (350.01,255.25) and (360.41,254.45) .. (360,320) .. controls (359.6,384.56) and (389.74,416.24) .. (390.01,377.04) ;
\draw [shift={(390,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da239328274527008] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395,255) .. controls (400.01,255.25) and (410.41,254.45) .. (410,320) .. controls (409.6,384.56) and (439.74,416.24) .. (440.01,377.04) ;
\draw [shift={(440,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp5102273317705665] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,219.07) -- (590,209.7) -- (590,259.7) -- (560,250.32) -- cycle ;
%Flowchart: Manual Operation [id:dp5169291677953056] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,159.07) -- (590,149.7) -- (590,199.7) -- (560,190.32) -- cycle ;
%Flowchart: Manual Operation [id:dp8211654659347366] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,99.07) -- (590,89.7) -- (590,139.7) -- (560,130.32) -- cycle ;
%Straight Lines [id:da3846010305229277] 
\draw    (605,114.7) -- (592,114.7) ;
\draw [shift={(590,114.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da470672840529025] 
\draw    (605,174.7) -- (592,174.7) ;
\draw [shift={(590,174.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7653958928086578] 
\draw    (605,234.7) -- (592,234.7) ;
\draw [shift={(590,234.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da24697789431854034] 
\draw    (560,234.7) -- (547,234.7) ;
\draw [shift={(545,234.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7486447676597899] 
\draw    (560,174.7) -- (547,174.7) ;
\draw [shift={(545,174.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7472608495765627] 
\draw    (560,114.7) -- (547,114.7) ;
\draw [shift={(545,114.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp604734065579139] 
\draw   (545,114.7) .. controls (545,111.93) and (542.76,109.7) .. (540,109.7) .. controls (537.24,109.7) and (535,111.93) .. (535,114.7) .. controls (535,117.46) and (537.24,119.7) .. (540,119.7) .. controls (542.76,119.7) and (545,117.46) .. (545,114.7) -- cycle ;
%Shape: Circle [id:dp1913469612555806] 
\draw   (545,174.7) .. controls (545,171.93) and (542.76,169.7) .. (540,169.7) .. controls (537.24,169.7) and (535,171.93) .. (535,174.7) .. controls (535,177.46) and (537.24,179.7) .. (540,179.7) .. controls (542.76,179.7) and (545,177.46) .. (545,174.7) -- cycle ;
%Shape: Circle [id:dp6888026181324974] 
\draw   (545,234.7) .. controls (545,231.93) and (542.76,229.7) .. (540,229.7) .. controls (537.24,229.7) and (535,231.93) .. (535,234.7) .. controls (535,237.46) and (537.24,239.7) .. (540,239.7) .. controls (542.76,239.7) and (545,237.46) .. (545,234.7) -- cycle ;
%Curve Lines [id:da4657611124859501] 
\draw    (499.88,174.73) .. controls (528.44,174.73) and (499.88,117.13) .. (533.42,114.76) ;
\draw [shift={(535,114.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da43245208412763236] 
\draw    (499.88,174.73) .. controls (528.44,174.73) and (499.88,233.56) .. (533.42,234.68) ;
\draw [shift={(535,234.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da60878364805108] 
\draw    (499.88,174.73) -- (533,174.7) ;
\draw [shift={(535,174.7)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15523941632201144] 
\draw    (445,174.7) -- (463,174.7) ;
\draw [shift={(465,174.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Image [id:dp17468911895914307] 
\draw (629.85,234.85) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp7963562409170879] 
\draw (630,114.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{horse5.png}};
%Image [id:dp1715536820396606] 
\draw (630,174.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{ship1.png}};
%Shape: Rectangle [id:dp7854500427526406] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (474.76,194.76) -- (464.76,194.69) -- (465,154.7) -- (475,154.76) -- cycle ;
%Straight Lines [id:da4610299418428241] 
\draw    (475,174.7) -- (493,174.7) ;
\draw [shift={(495,174.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp0526782408589167] 
\draw  [fill={rgb, 255:red, 82; green, 2; blue, 208 }  ,fill opacity=1 ] (494.88,154.73) -- (504.88,154.73) -- (504.88,194.73) -- (494.88,194.73) -- cycle ;

% Text Node
\draw (224,152.7) node  [align=left] {$\displaystyle h^{r}_{1}$};
% Text Node
\draw (274,152.5) node  [align=left] {$\displaystyle h^{r}_{2}$};
% Text Node
\draw (324,152.7) node  [align=left] {$\displaystyle h^{r}_{3}$};
% Text Node
\draw (374,152.7) node  [align=left] {$\displaystyle h^{r}_{4}$};
% Text Node
\draw (424,152.7) node  [align=left] {$\displaystyle h^{r}_{5}$};
% Text Node
\draw (224,302.5) node  [align=left] {$\displaystyle h^{s}_{1}$};
% Text Node
\draw (274,302.5) node  [align=left] {$\displaystyle h^{s}_{2}$};
% Text Node
\draw (322,302.5) node  [align=left] {$\displaystyle h^{s}_{3}$};
% Text Node
\draw (372,302.5) node  [align=left] {$\displaystyle h^{s}_{4}$};
% Text Node
\draw (422,302.5) node  [align=left] {$\displaystyle h^{s}_{5}$};
% Text Node
\draw (176,302.7) node  [align=left] {$\displaystyle h^{s}_{0}$};
% Text Node
\draw (224,252) node  [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (274,252) node  [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (324,252) node  [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (374,252) node  [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (424,252.2) node  [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (26,249) node  [align=left] {Sender};
% Text Node
\draw (208.5,96) node  [align=left] {Receiver};
% Text Node
\draw (141.5,359.5) node [rotate=-270] [align=left] {{\scriptsize BatchNorm}};
% Text Node
\draw (116,356.5) node [scale=0.7,rotate=-270] [align=left] {Projection};
% Text Node
\draw (89,323) node [scale=0.7,rotate=-270] [align=left] {VGG16 };
% Text Node
\draw (101,324) node [scale=0.7,rotate=-270] [align=left] {relu 7};
% Text Node
\draw (205,381) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (240.5,401) node [scale=0.7] [align=left] {SoS};
% Text Node
\draw (205,229) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (88.5,70.5) node [scale=0.7] [align=left] {Random rotation\\$\displaystyle \theta \ \in \left\{0^{\degree } ,90^{\degree } ,180^{\degree } ,270^{\degree }\right\}$};
% Text Node
\draw (132.5,266.39) node [scale=0.7,rotate=-268.91] [align=left] {MLP};
% Text Node
\draw (221.5,274) node [scale=0.7] [align=left] {ST-GS};
% Text Node
\draw (456,139.2) node [scale=0.7,rotate=-270] [align=left] {BatchNorm};
% Text Node
\draw (581,236.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,235.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,176.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,175.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,116.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,115.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (484,141.2) node [scale=0.7,rotate=-270] [align=left] {Projection};


\end{tikzpicture}



==> model-rot.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,451); %set diagram left start at 0, and has height of 451

%Shape: Rectangle [id:dp4714324243166813] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,150.2) -- (245,150.2) -- (245,190.2) -- (235,190.2) -- cycle ;
%Shape: Rectangle [id:dp7934731199563505] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,150.2) -- (295,150.2) -- (295,190.2) -- (285,190.2) -- cycle ;
%Shape: Rectangle [id:dp6938468908428541] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,150.2) -- (345,150.2) -- (345,190.2) -- (335,190.2) -- cycle ;
%Shape: Rectangle [id:dp3667519118754631] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,150.2) -- (395,150.2) -- (395,190.2) -- (385,190.2) -- cycle ;
%Shape: Rectangle [id:dp022726541987626914] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (435,150.2) -- (445,150.2) -- (445,190.2) -- (435,190.2) -- cycle ;
%Shape: Rectangle [id:dp6407301863931574] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235,300.2) -- (245,300.2) -- (245,340.2) -- (235,340.2) -- cycle ;
%Shape: Rectangle [id:dp8144658806612513] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,300.2) -- (295,300.2) -- (295,340.2) -- (285,340.2) -- cycle ;
%Shape: Rectangle [id:dp4416666060537081] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,300.2) -- (345,300.2) -- (345,340.2) -- (335,340.2) -- cycle ;
%Shape: Rectangle [id:dp01162667759888747] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,300.2) -- (395,300.2) -- (395,340.2) -- (385,340.2) -- cycle ;
%Shape: Rectangle [id:dp596677607451058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (435,300.2) -- (445,300.2) -- (445,340.2) -- (435,340.2) -- cycle ;
%Shape: Rectangle [id:dp10754709316325184] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,300.2) -- (195,300.2) -- (195,340.2) -- (185,340.2) -- cycle ;
%Shape: Rectangle [id:dp44366305678804574] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235,210) -- (245,210) -- (245,220) -- (235,220) -- cycle ;
%Shape: Rectangle [id:dp6828723592183715] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,210) -- (345,210) -- (345,220) -- (335,220) -- cycle ;
%Shape: Rectangle [id:dp14029774799550743] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285,210) -- (295,210) -- (295,220) -- (285,220) -- cycle ;
%Shape: Rectangle [id:dp40131528163261987] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,210.2) -- (395,210.2) -- (395,220.2) -- (385,220.2) -- cycle ;
%Shape: Rectangle [id:dp4441901659368339] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,210) -- (445,210) -- (445,220) -- (435,220) -- cycle ;
%Shape: Rectangle [id:dp018300618326905993] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,245) -- (245,245) -- (245,255) -- (235,255) -- cycle ;
%Shape: Rectangle [id:dp42593712700733377] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,245) -- (345,245) -- (345,255) -- (335,255) -- cycle ;
%Shape: Rectangle [id:dp437615766745448] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (285,245) -- (295,245) -- (295,255) -- (285,255) -- cycle ;
%Shape: Rectangle [id:dp10315940417998859] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (385,245) -- (395,245) -- (395,255) -- (385,255) -- cycle ;
%Shape: Rectangle [id:dp5810252014960352] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (435,245) -- (445,245) -- (445,255) -- (435,255) -- cycle ;
%Shape: Rectangle [id:dp24623013710458952] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235,360.2) -- (245,360.2) -- (245,370.2) -- (235,370.2) -- cycle ;
%Shape: Rectangle [id:dp9525381226955448] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (335,360.2) -- (345,360.2) -- (345,370.2) -- (335,370.2) -- cycle ;
%Shape: Rectangle [id:dp6108904361534809] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,360.2) -- (295,360.2) -- (295,370.2) -- (285,370.2) -- cycle ;
%Shape: Rectangle [id:dp8166575760073912] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (385,360.2) -- (395,360.2) -- (395,370.2) -- (385,370.2) -- cycle ;
%Shape: Rectangle [id:dp5233010337324191] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,360.2) -- (445,360.2) -- (445,370.2) -- (435,370.2) -- cycle ;
%Straight Lines [id:da2685557233524062] 
\draw    (195,320.2) -- (233,320.2) ;
\draw [shift={(235,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5040902325155946] 
\draw    (245,320.2) -- (283,320.2) ;
\draw [shift={(285,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da23372356557427354] 
\draw    (295,320.2) -- (333,320.2) ;
\draw [shift={(335,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3492035484473165] 
\draw    (345,320.2) -- (383,320.2) ;
\draw [shift={(385,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7355068931076582] 
\draw    (395,320.2) -- (433,320.2) ;
\draw [shift={(435,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5963675782655966] 
\draw    (240,360.2) -- (240,342.2) ;
\draw [shift={(240,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da25438810563128456] 
\draw    (290,360.2) -- (290,342.2) ;
\draw [shift={(290,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0898759027478615] 
\draw    (340,360.2) -- (340,342.2) ;
\draw [shift={(340,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da048004942866543776] 
\draw    (390,360.2) -- (390,342.2) ;
\draw [shift={(390,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6977425959953297] 
\draw    (440,360.2) -- (440,342.2) ;
\draw [shift={(440,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2729388459188121] 
\draw    (240,245) -- (240,222) ;
\draw [shift={(240,220)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7680569182658733] 
\draw    (240,210.2) -- (240,192.2) ;
\draw [shift={(240,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5733563296850964] 
\draw    (290,245) -- (290,222.2) ;
\draw [shift={(290,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da680702368665714] 
\draw    (290,210.2) -- (290,192.2) ;
\draw [shift={(290,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6025730986801473] 
\draw    (340,245) -- (340,222.2) ;
\draw [shift={(340,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da282945713343457] 
\draw    (340,210.2) -- (340,192.2) ;
\draw [shift={(340,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da509383342708936] 
\draw    (390,245) -- (390,222.2) ;
\draw [shift={(390,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8363080800050275] 
\draw    (390,210) -- (390,192) ;
\draw [shift={(390,190)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da14158660427308123] 
\draw    (440,245) -- (440,222.2) ;
\draw [shift={(440,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da21152090321318273] 
\draw    (440,210.2) -- (440,192.2) ;
\draw [shift={(440,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8945337878346508] 
\draw    (245,170.2) -- (283,170.2) ;
\draw [shift={(285,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7513787913965151] 
\draw    (295,170.2) -- (333,170.2) ;
\draw [shift={(335,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5849541410625336] 
\draw    (345,170.2) -- (383,170.2) ;
\draw [shift={(385,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5667205214589456] 
\draw    (395,170.2) -- (433,170.2) ;
\draw [shift={(435,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1450905938267968] 
\draw    (240,300.2) -- (240,260) ;
\draw [shift={(240,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da7438413174045165] 
\draw    (290,300.2) -- (290,260) ;
\draw [shift={(290,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da47917785002306357] 
\draw    (340,300.2) -- (340,260) ;
\draw [shift={(340,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da11046923965767563] 
\draw    (390,300.2) -- (390,260) ;
\draw [shift={(390,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da08901925475903005] 
\draw    (440,300.2) -- (440,260) ;
\draw [shift={(440,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Curve Lines [id:da08197621347833473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245,250) .. controls (250.01,250.25) and (260.41,249.45) .. (260,315) .. controls (259.6,379.56) and (289.74,411.24) .. (290.01,372.04) ;
\draw [shift={(290,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp4396368831757057] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110.06,335.81) -- (80,345) -- (80.3,295) -- (110.25,304.56) -- cycle ;
%Shape: Rectangle [id:dp5940754801413755] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (135,340.06) -- (125,340) -- (125.24,300) -- (135.24,300.06) -- cycle ;
%Straight Lines [id:da7179151908322172] 
\draw    (160,320) -- (183,320) ;
\draw [shift={(185,320)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8222243821390285] 
\draw    (110,319.8) -- (123,319.97) ;
\draw [shift={(125,320)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0508587456702444] 
\draw    (55,319.8) -- (78,319.8) ;
\draw [shift={(80,319.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp7366752321316596] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (0,235) -- (450,235) -- (450,405) -- (0,405) -- cycle ;
%Shape: Rectangle [id:dp3750040358352149] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.76,340.06) -- (149.76,340) -- (150,300) -- (160,300.06) -- cycle ;
%Straight Lines [id:da19374512728659743] 
\draw    (135.15,320.37) -- (148,320.05) ;
\draw [shift={(150,320)}, rotate = 538.5799999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp47385374759741683] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (175,0) -- (660,0) -- (660,275) -- (175,275) -- cycle ;
%Image [id:dp32988518462979977] 
\draw (35.15,319.85) node [rotate=-270] {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Straight Lines [id:da5879846907683453] 
\draw    (240,390) -- (240,372) ;
\draw [shift={(240,370)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp007578134518853474] 
\draw  [fill={rgb, 255:red, 248; green, 193; blue, 28 }  ,fill opacity=1 ] (495,62.5) -- (480,70) -- (480,30) -- (495,37.5) -- cycle ;
%Curve Lines [id:da8490263490155995] 
\draw    (445,170) .. controls (473.57,170) and (437.61,51.63) .. (478.1,49.99) ;
\draw [shift={(480,50)}, rotate = 182.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5330345451048247] 
\draw    (495,50) -- (513,50) ;
\draw [shift={(515,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp6782727124197175] 
\draw   (525,50) .. controls (525,47.24) and (522.76,45) .. (520,45) .. controls (517.24,45) and (515,47.24) .. (515,50) .. controls (515,52.76) and (517.24,55) .. (520,55) .. controls (522.76,55) and (525,52.76) .. (525,50) -- cycle ;
%Curve Lines [id:da2894780616887813] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,95) .. controls (75,83) and (76.5,167) .. (75,225) .. controls (73.52,282.13) and (37.6,256.79) .. (35.09,293.29) ;
\draw [shift={(35,295)}, rotate = 272.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6247474144108391] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,95) .. controls (75,83) and (392.5,93) .. (430,35) .. controls (467.31,-22.71) and (598.18,43.33) .. (526.1,49.91) ;
\draw [shift={(525,50)}, rotate = 355.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6534864188338038] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,250) .. controls (300.01,250.25) and (310.41,249.45) .. (310,315) .. controls (309.6,379.56) and (339.74,411.24) .. (340.01,372.04) ;
\draw [shift={(340,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6472264546290967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (345,250) .. controls (350.01,250.25) and (360.41,249.45) .. (360,315) .. controls (359.6,379.56) and (389.74,411.24) .. (390.01,372.04) ;
\draw [shift={(390,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da39344506612896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395,250) .. controls (400.01,250.25) and (410.41,249.45) .. (410,315) .. controls (409.6,379.56) and (439.74,411.24) .. (440.01,372.04) ;
\draw [shift={(440,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp6944315660829354] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,214.07) -- (590,204.7) -- (590,254.7) -- (560,245.32) -- cycle ;
%Flowchart: Manual Operation [id:dp005801608009880499] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,154.07) -- (590,144.7) -- (590,194.7) -- (560,185.32) -- cycle ;
%Flowchart: Manual Operation [id:dp49721375096092335] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,94.07) -- (590,84.7) -- (590,134.7) -- (560,125.32) -- cycle ;
%Straight Lines [id:da10210386975886787] 
\draw    (605,109.7) -- (592,109.7) ;
\draw [shift={(590,109.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da29113885909787884] 
\draw    (605,169.7) -- (592,169.7) ;
\draw [shift={(590,169.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8580047218276738] 
\draw    (605,229.7) -- (592,229.7) ;
\draw [shift={(590,229.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7778555554803628] 
\draw    (560,229.7) -- (547,229.7) ;
\draw [shift={(545,229.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6537304570220761] 
\draw    (560,169.7) -- (547,169.7) ;
\draw [shift={(545,169.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5443579567607606] 
\draw    (560,109.7) -- (547,109.7) ;
\draw [shift={(545,109.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7372645347096265] 
\draw   (545,109.7) .. controls (545,106.93) and (542.76,104.7) .. (540,104.7) .. controls (537.24,104.7) and (535,106.93) .. (535,109.7) .. controls (535,112.46) and (537.24,114.7) .. (540,114.7) .. controls (542.76,114.7) and (545,112.46) .. (545,109.7) -- cycle ;
%Shape: Circle [id:dp8215305482858827] 
\draw   (545,169.7) .. controls (545,166.93) and (542.76,164.7) .. (540,164.7) .. controls (537.24,164.7) and (535,166.93) .. (535,169.7) .. controls (535,172.46) and (537.24,174.7) .. (540,174.7) .. controls (542.76,174.7) and (545,172.46) .. (545,169.7) -- cycle ;
%Shape: Circle [id:dp5647557516097186] 
\draw   (545,229.7) .. controls (545,226.93) and (542.76,224.7) .. (540,224.7) .. controls (537.24,224.7) and (535,226.93) .. (535,229.7) .. controls (535,232.46) and (537.24,234.7) .. (540,234.7) .. controls (542.76,234.7) and (545,232.46) .. (545,229.7) -- cycle ;
%Curve Lines [id:da7603817233693585] 
\draw    (499.88,169.73) .. controls (528.44,169.73) and (499.88,112.13) .. (533.42,109.76) ;
\draw [shift={(535,109.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da8037675615430322] 
\draw    (499.88,169.73) .. controls (528.44,169.73) and (499.88,228.56) .. (533.42,229.68) ;
\draw [shift={(535,229.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7729815249781825] 
\draw    (499.88,169.73) -- (533,169.7) ;
\draw [shift={(535,169.7)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da02490753761863007] 
\draw    (445,169.7) -- (463,169.7) ;
\draw [shift={(465,169.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Image [id:dp24145747753995328] 
\draw (629.85,229.85) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp34113974008285053] 
\draw (630,109.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{horse5.png}};
%Image [id:dp16216693762276257] 
\draw (630,169.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{ship1.png}};
%Shape: Rectangle [id:dp3650544075750739] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (474.76,189.76) -- (464.76,189.69) -- (465,149.7) -- (475,149.76) -- cycle ;
%Straight Lines [id:da03277095951677189] 
\draw    (475,169.7) -- (493,169.7) ;
\draw [shift={(495,169.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp04195687510957602] 
\draw  [fill={rgb, 255:red, 82; green, 2; blue, 208 }  ,fill opacity=1 ] (494.88,149.73) -- (504.88,149.73) -- (504.88,189.73) -- (494.88,189.73) -- cycle ;

% Text Node
\draw (224,147.7) node  [align=left] {$\displaystyle h^{r}_{1}$};
% Text Node
\draw (274,147.5) node  [align=left] {$\displaystyle h^{r}_{2}$};
% Text Node
\draw (324,147.7) node  [align=left] {$\displaystyle h^{r}_{3}$};
% Text Node
\draw (374,147.7) node  [align=left] {$\displaystyle h^{r}_{4}$};
% Text Node
\draw (424,147.7) node  [align=left] {$\displaystyle h^{r}_{5}$};
% Text Node
\draw (224,297.5) node  [align=left] {$\displaystyle h^{s}_{1}$};
% Text Node
\draw (274,297.5) node  [align=left] {$\displaystyle h^{s}_{2}$};
% Text Node
\draw (322,297.5) node  [align=left] {$\displaystyle h^{s}_{3}$};
% Text Node
\draw (372,297.5) node  [align=left] {$\displaystyle h^{s}_{4}$};
% Text Node
\draw (422,297.5) node  [align=left] {$\displaystyle h^{s}_{5}$};
% Text Node
\draw (176,297.7) node  [align=left] {$\displaystyle h^{s}_{0}$};
% Text Node
\draw (224,247) node  [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (274,247) node  [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (324,247) node  [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (374,247) node  [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (424,247.2) node  [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (26,244) node  [align=left] {Sender};
% Text Node
\draw (208.5,11) node  [align=left] {Receiver};
% Text Node
\draw (141.5,354.5) node [rotate=-270] [align=left] {{\scriptsize BatchNorm}};
% Text Node
\draw (116,351.5) node [scale=0.7,rotate=-270] [align=left] {Projection};
% Text Node
\draw (89,318) node [scale=0.7,rotate=-270] [align=left] {VGG16 };
% Text Node
\draw (101,319) node [scale=0.7,rotate=-270] [align=left] {relu 7};
% Text Node
\draw (205,376) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (240.5,396) node [scale=0.7] [align=left] {SoS};
% Text Node
\draw (205,224) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (88.5,65.5) node [scale=0.7] [align=left] {Random rotation\\$\displaystyle \theta \ \in \left\{0^{\degree } ,90^{\degree } ,180^{\degree } ,270^{\degree }\right\}$};
% Text Node
\draw (487.5,48) node [scale=0.7,rotate=-268.91] [align=left] {MLP};
% Text Node
\draw (221.5,269) node [scale=0.7] [align=left] {ST-GS};
% Text Node
\draw (456,204.5) node [scale=0.7,rotate=-270] [align=left] {BatchNorm};
% Text Node
\draw (581,231.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,230.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,171.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,170.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,111.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,110.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (484,201.5) node [scale=0.7,rotate=-270] [align=left] {Projection};


\end{tikzpicture}


